Joint Far- and Near-End Speech Intelligibility Enhancement based on the Approximated Speech Intelligibility Index

This paper considers speech enhancement of signals picked up in one noisy environment which must be presented to a listener in another noisy environment. Recently, it has been shown that an optimal solution to this problem requires the consideration of the noise sources in both environments jointly. However, the existing optimal mutual information based method requires a complicated system model that includes natural speech variations, and relies on approximations and assumptions of the underlying signal distributions. In this paper, we propose to use a simpler signal model and optimize speech intelligibility based on the Approximated Speech Intelligibility Index (ASII). We derive a closed-form solution to the joint far- and near-end speech enhancement problem that is independent of the marginal distribution of signal coefficients, and that achieves similar performance to existing work. In addition, we do not need to model or optimize for natural speech variations.

==> concept_disjoint_process.tex <==
% Title: Block diagram of Third order noise shaper in Compact Disc Players
% Author: Ramón Jaramillo
\documentclass[tikz,14pt]{standalone}
\usepackage{textcomp}
\usetikzlibrary{shapes,arrows,calc,fit, decorations.pathreplacing}
\begin{document}
% Definition of blocks:
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em, align=center},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  cross/.style={path picture={ 
	\draw[black]
  (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);}},
  circle_gain/.style = {draw, cross, circle, minimum height=2.3em},
  speaker/.pic={
    \filldraw[fill=gray!40,pic actions] 
    (-15pt,0) -- 
      coordinate[midway] (-front) 
    (15pt,0) -- 
    ++([shift={(-6pt,8pt)}]0pt,0pt) coordinate (aux1) -- 
    ++(-18pt,0) coordinate (aux2) 
    -- cycle 
    (aux1) -- ++(0,6pt) -- coordinate[midway] (-back) ++(-18pt,0) -- (aux2);
  },
  radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=6pt}}}
}
% Defining string as labels of certain blocks.
\newcommand{\suma}{\Large$+$}
\newcommand{\inte}{$\displaystyle \int$}
\newcommand{\derv}{\huge$\frac{d}{dt}$}

\begin{tikzpicture}[auto, thick, node distance=2.5cm, >=triangle 45]
% \draw[help lines] (-3,-4) grid (11,2);
% \draw[step=1mm, gray, thin] (-3,-4) grid (11,2); 
\draw
	% Drawing the blocks of first filter :
	node at (0,0) (source) {Talker}
	node[above of =source, xshift=-.5cm, node distance=1.2cm] (fe_noise1) {noise}
	% node[below of =source, xshift=-.7cm, node distance=.9cm] (fe_noise2) {noise}
	node[right of=source, fill=gray!40, circle, draw, minimum height=1.5em, node distance=1.8cm]  (fe_mic) {}
    ([yshift=10pt] fe_mic.west) -- ([yshift=-10pt] fe_mic.west)
	node [block, right of=fe_mic, node distance=2.2cm] (fle) {FSE}
	node [block, right of=fle] (nle) {NLE}
	;

\pic[right of=nle, rotate=90, node distance=2cm] (ls) {speaker};
	

\draw
	node[above of=lsaux2, fill=gray!40, circle, draw, minimum height=1.5em, node distance=1.5cm]  (ne_mic) {}
	([yshift=10pt] ne_mic.east) -- ([yshift=-10pt] ne_mic.east)
	node[right of=ls-front, node distance=1.6cm, yshift=.2cm] (listener) {Listener}
	node[right of =ls-front, yshift=1.2cm, node distance=2cm] (ne_noise1) {noise}
	% node[right of =ls-front, yshift=-.8cm, node distance=2cm] (ne_noise2) {noise}
	;
	
    % Joining blocks. 
    % Commands \draw with options like [->] must be written individually
	\draw[thick,radiation,decoration={angle=60}] ([xshift=.0cm]source.east) -- +(0:.7);
	\draw[thick,radiation,decoration={angle=60}] ([xshift=.0cm]ls-front) -- +(0:.7);
	\draw[thick,radiation,decoration={angle=60},color=red] ([xshift=.0cm]fe_noise1.east) -- +(0:.7);
	% \draw[thick,radiation,decoration={angle=60},color=red] ([xshift=.0cm]fe_noise2.east) -- +(0:.7);
	\draw[thick,radiation,decoration={angle=60},color=red] ([xshift=.0cm]ne_noise1.west) -- +(180:.7);
	% \draw[thick,radiation,decoration={angle=60},color=red] ([xshift=.0cm]ne_noise2.west) -- +(180:.7);
	\draw[->](fe_mic) -- (fle);
	\draw[->, dashed](fle) -- (nle);
	\draw[->](nle) -- (ls-back);
	\draw[->](ne_mic) -| (nle);

	\node[color=gray,thick, dashed, draw, rectangle, xshift=.0cm, yshift=.6cm,minimum width=3.6cm, minimum height=2.5cm, label={Far end}] at (source.east) {};
	\node[color=gray,thick, dashed, draw, rectangle, xshift=.7cm, yshift=.6cm,minimum width=3.5cm, minimum height=2.5cm, label={Near end}] at (ls-front) {};
	

\end{tikzpicture}
\end{document}

==> system_model_mvdr_gain.tex <==
% Title: Block diagram of Third order noise shaper in Compact Disc Players
% Author: Ramón Jaramillo
\documentclass[tikz,14pt,border=2pt]{standalone}
\usepackage{textcomp}
\usepackage{bm}
\usetikzlibrary{shapes,arrows,calc,fit}
\begin{document}
% Definition of blocks:
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em, align=center},
  sum/.style      = {draw, circle, node distance = 2cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  cross/.style={path picture={ 
	\draw[black]
  (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);}},
  circle_gain/.style = {draw, cross, circle, minimum height=2.3em}
}
% Defining string as labels of certain blocks.
\newcommand{\suma}{\Large$+$}
\newcommand{\inte}{$\displaystyle \int$}
\newcommand{\derv}{\huge$\frac{d}{dt}$}

\begin{tikzpicture}[auto, thick, node distance=2.5cm, >=triangle 45]
% \draw[help lines] (-3,-6) grid (11,2);
% \draw[step=1mm, gray, thin] (0,0) grid (5,5); 
\draw
	% Drawing the blocks of first filter :
	node at (0,0)[left=-3mm] (source) { $\bm{S}_k$}
	% node [sum, right of=source] (prod_noise_sum) {\suma}
	% node [above of=prod_noise_sum] (prod_noise) {$Q$}
	
	node [circle_gain, right of=source, node distance=1.5cm] (IR_mult) {}
	node [above of=IR_mult, node distance=1.5cm] (IR) {$\bm{d}_k$}
	
	node [sum, right of=IR_mult] (FE_noise_sum) {\suma}
	node [above of=FE_noise_sum, node distance=1.5cm] (FE_noise) {$\bm{U}$}
	node [block, right of=FE_noise_sum, node distance=2.3cm] (mvdr) { $\bm{w}_k$}
	node[circle_gain, right of=mvdr, node distance=2.3cm] (freq_gain) {}
	node[above of=freq_gain, node distance=1.5cm] (alpha) {$\sqrt{\alpha_k}$}
	% node [sum, right of=freq_gain, node distance=3cm] (code_noise_sum) {\suma}
	% node [above of=code_noise_sum] (code_noise) {$Q_k$}
	% node [block, right of=code_noise_sum, node distance=2.7cm] (post_proc) {Post-\\Processing}
	node [sum, right of=freq_gain, node distance=2.3cm] (NE_noise_sum) {\suma}
	node [above of=NE_noise_sum, node distance=1.5cm] (NE_noise) {$N_k$}
	% node [sum, right of=NE_noise_sum] (intp_noise_sum) {\suma}
	% node [above of=intp_noise_sum] (intp_noise) {$W$}
	node [right of=NE_noise_sum, node distance=1.5cm] (output) {$Z_k$}
	;
    % Joining blocks. 
    % Commands \draw with options like [->] must be written individually
	\draw[->](source) -- node {}(IR_mult);
	% \draw[->](prod_noise) -- (prod_noise_sum);
 	% \draw[->](prod_noise_sum) --node[above]{$T$} (IR_mult);
 	\draw[->](IR) -- (IR_mult);
 	\draw[->](IR_mult) -- (FE_noise_sum);
 	\draw[->](FE_noise) -- (FE_noise_sum);
	\draw[->](FE_noise_sum) -- node[above, pos=0.4]{$X_k$} (mvdr);
    \draw[->](mvdr) -- (freq_gain);
    \draw[->](alpha) -- (freq_gain);
	\draw[->](freq_gain) -- node[above]{$Y_k$} (NE_noise_sum);
	% \draw[->](code_noise) -- (code_noise_sum);
    % \draw[->](code_noise_sum) --node[above]{$\widehat{Y}$}  (post_proc);
	% \draw[->](code_noise_sum) --node[above]{\Large$\widetilde Y_k$} (NE_noise_sum);
	\draw[->](NE_noise) -- (NE_noise_sum);
	% \draw[->](NE_noise_sum) -- node[above]{$Y$}(intp_noise_sum);
	% \draw[->](intp_noise) -- (intp_noise_sum);
	\draw[->](NE_noise_sum) -- node{}(output);

\node[color=gray,thick, dashed, draw, rectangle, xshift=.5cm, yshift=.6cm,minimum width=3.9cm, minimum height=2.5cm, label={Processing}] at (mvdr.east) {};
\end{tikzpicture}
\end{document}
